When Agents Coordinate: Measuring Coordination in Multi-Agent AI Coding

We study how teams of AI coding agents coordinate while solving programming tasks. Current evaluations usually report whether the agents complete the task and how much the run costs, leaving the coordination inside the team largely unmeasured. We introduce an instrument to measure this coordination. Each run is represented as a temporal network in which agents and files are nodes, and messages, file writes, and file reads are timestamped directed edges with an associated cost. We apply this instrument to 1902 runs, each evaluated with a fixed test suite, across configurations that vary the team size, the team structure, and the file policy. The resulting networks show how coordination changes as teams grow and as the work changes. Direct messaging initially increases close to quadratically with the number of agents, with much of this growth coming from an early round of introductions. As the teams grow further, this increase levels off in the largest teams we study, where agents increasingly communicate through broadcast messages. The task also shapes the network that emerges. Work built around a shared specification produces dense, highly connected teams, while pipeline tasks produce sparse networks organised around local interfaces. Shared files can replace repeated 1-to-1 communication, cutting output tokens by about 42% at eight agents on message-heavy work, while adding overhead when files already carry the coordination. Naming one agent as coordinator creates no communication hub and provides no reliable improvement in success. We also observe an unprompted tendency for agents to seek out hidden grading material. We repeat the key experimental conditions in a sealed environment, replacing the hidden material with marked placeholder files. Across 244 additional runs, agents still reach for it in four fifths of runs, while the coordinator and file-channel findings reproduce.

==> figures/communication-graph.tex <==
% The principal methodology figure. One small run drawn as the measured
% object: agents and files are both nodes, every logged event is a typed
% edge, and the circled numbers give the order in time, so the "temporal"
% part of the graph is visible. spec.md is written once and read twice,
% quietly making the one-to-many point that Finding 2 develops.
% Layout is crossing-free by construction.
\begin{tikzpicture}[
  agent/.style = {circle, draw=black!75, fill=blue!8,
                  minimum size=8.5mm, font=\small, inner sep=0pt},
  file/.style  = {rectangle, draw=black!75, fill=orange!14,
                  rounded corners=2pt, minimum width=17mm, minimum height=7.5mm,
                  font=\small\ttfamily, inner sep=3pt},
  msg/.style   = {-{Stealth[length=2.4mm]}, thick, draw=black!85},
  write/.style = {-{Stealth[length=2.4mm]}, thick, draw=blue!65!black, dashed},
  read/.style  = {-{Stealth[length=2.4mm]}, thick, draw=orange!80!black,
                  dash pattern=on 0.6pt off 2.2pt, line cap=round},
  ev/.style    = {circle, solid, draw=black!60, fill=white, inner sep=0.6pt,
                  font=\tiny, minimum size=3.4mm}
]
  % ---- nodes -------------------------------------------------------------
  \node[agent] (a1) at (0,2.4)   {$a_1$};
  \node[agent] (a2) at (2.6,2.4) {$a_2$};
  \node[agent] (a3) at (0,0)     {$a_3$};
  \node[agent] (a4) at (2.6,0)   {$a_4$};

  \node[file] (spec) at (6.0,2.4) {spec.md};
  \node[file] (sol)  at (6.0,0)   {solution.py};

  % ---- messages (black, solid) --------------------------------------------
  \draw[msg] (a1) -- (a2) node[ev, midway] {1};
  \draw[msg] (a1) -- (a3) node[ev, midway] {2};
  \draw[msg] ([yshift=2.5pt]a3.east) -- ([yshift=2.5pt]a4.west) node[ev, midway, above=0.5pt] {6};
  \draw[msg] ([yshift=-2.5pt]a4.west) -- ([yshift=-2.5pt]a3.east) node[ev, midway, below=0.5pt] {7};

  % ---- file writes (blue, dashed) ------------------------------------------
  \draw[write] (a2) -- (spec) node[ev, midway] {3};
  \draw[write] (a4) -- (sol)  node[ev, midway] {8};

  % ---- file reads (orange, dotted) -----------------------------------------
  \draw[read] (spec.south west) -- (a3.north east) node[ev, pos=0.45] {4};
  \draw[read] (spec.south) to[bend left=12] node[ev, pos=0.5] {5} (a4.north east);

  % ---- legend ---------------------------------------------------------------
  \begin{scope}[shift={(-0.4,-1.45)}, font=\footnotesize]
    \draw[msg]   (0,0) -- (0.85,0);      \node[anchor=west] at (0.9,0)  {message};
    \draw[write] (2.65,0) -- (3.5,0);    \node[anchor=west] at (3.55,0) {file write};
    \draw[read]  (5.35,0) -- (6.2,0);    \node[anchor=west] at (6.25,0) {file read};
    \node[ev] at (7.95,0) {1};
    \node[anchor=west] at (8.15,0) {order in time};
  \end{scope}
\end{tikzpicture}


==> figures/run-pipeline.tex <==
% The experimental run pipeline. Two columns: the run-time main flow on
% the left, the instrumentation and parsing on the right. Master CSVs
% (cross-run aggregation) and the resumable ledger are described in the
% caption and the surrounding prose, not drawn here, to keep the figure
% free of crossing arrows.
\begin{tikzpicture}[
  font=\footnotesize,
  node distance = 4mm and 6mm,
  box/.style    = {rectangle, draw=black!75, rounded corners=1pt,
                   minimum width=26mm, minimum height=8mm, align=center,
                   inner sep=2pt, fill=blue!4},
  store/.style  = {rectangle, draw=black!75, rounded corners=1pt,
                   minimum width=26mm, minimum height=8mm, align=center,
                   inner sep=2pt, fill=orange!8, font=\footnotesize\ttfamily},
  side/.style   = {rectangle, draw=black!75, rounded corners=1pt,
                   minimum width=26mm, minimum height=8mm, align=center,
                   inner sep=2pt, fill=gray!8},
  flow/.style   = {-{Stealth[length=2mm]}, semithick, draw=black!85},
  twoflow/.style= {{Stealth[length=2mm]}-{Stealth[length=2mm]}, semithick,
                   draw=black!85}
]

  % Left column: run-time main pipeline, top to bottom.
  \node[box]   (lib)    {Task library};
  \node[box]   (gen)    [below=of lib]    {Task generator\\\scriptsize(one configuration)};
  \node[box]   (setup)  [below=of gen]    {Run setup\\\scriptsize(workspace, prompts)};
  \node[box]   (agents) [below=of setup]  {$N$ agent processes\\\scriptsize(parallel)};
  \node[box]   (verif)  [below=of agents] {Verifier on workspace};
  \node[store] (out)    [below=of verif]  {result.json};

  % Right column: instrumentation and parsing, top to bottom. Anchored as a
  % single vertical stack off the MCP node (itself aligned to the agents row),
  % so the column shares one x-position and the arrows stay vertical. Box
  % heights and row spacing match the left column, so the rows still align.
  \node[side]  (mcp)    [right=of agents] {MCP server\\\scriptsize(message log)};
  \node[store] (logs)   [below=of mcp]    {session +\\message logs};
  \node[box]   (parse)  [below=of logs]   {Parser};
  \node[store] (csvs)   [below=of parse]  {per-run CSVs:\\\scriptsize nodes, edges, turns, runs};

  % Main pipeline arrows (pure vertical, left column).
  \draw[flow] (lib)    -- (gen);
  \draw[flow] (gen)    -- (setup);
  \draw[flow] (setup)  -- (agents);
  \draw[flow] (agents) -- (verif);
  \draw[flow] (verif)  -- (out);

  % Agents <-> MCP server (pure horizontal).
  \draw[twoflow] (agents) -- (mcp);

  % Instrumentation pipeline (pure vertical, right column).
  \draw[flow] (mcp)    -- (logs);
  \draw[flow] (logs)   -- (parse);
  \draw[flow] (parse)  -- (csvs);

\end{tikzpicture}


==> figures/study-design.tex <==
% The dataset at a glance, drawn rather than written:
%   top    - pictograms of the two task shapes;
%   middle - the configuration space as a stacked grid, one cell magnified
%            into what a cell contains (10 runs -> 10 graded graphs);
%   bottom - the run totals.
\begin{tikzpicture}[
  font=\footnotesize,
  agent/.style = {circle, draw=black!75, fill=blue!10, minimum size=5.5mm,
                  inner sep=0pt, font=\scriptsize},
  piece/.style = {rectangle, draw=black!70, minimum width=11.5mm, minimum height=6.5mm,
                  inner sep=1pt, font=\tiny},
  stepbox/.style = {rectangle, draw=black!70, rounded corners=1pt, fill=orange!10,
                  minimum width=13.5mm, minimum height=6mm, inner sep=1pt,
                  font=\tiny\ttfamily},
  own/.style   = {rectangle, draw=black!50, dashed, rounded corners=3pt, inner sep=2.5pt},
  deal/.style  = {-{Stealth[length=1.8mm]}, semithick, draw=black!70},
  chain/.style = {-{Stealth[length=1.8mm]}, semithick, draw=black!85},
  zoom/.style  = {draw=black!35, thin},
  note/.style  = {font=\scriptsize, text=black!70, align=center}
]

% ======================= TOP: the two task shapes =========================
\node[font=\footnotesize\bfseries] at (-3.8,0.55) {Experiment 1: distributed knowledge};
\node[note] at (-3.8,0.08) {\texttt{process\_orders}, one function, spec cut into four parts};

% the spec, cut into four pieces
\node[piece, fill=red!14]    (p1) at (-5.6,-0.75) {signature};
\node[piece, fill=blue!14]   (p2) at (-4.4,-0.75) {validation};
\node[piece, fill=green!16]  (p3) at (-3.2,-0.75) {discount};
\node[piece, fill=yellow!25] (p4) at (-2.0,-0.75) {sorting};

% dealt to four agents
\node[agent] (a1) at (-5.6,-2.0) {$a_1$};
\node[agent] (a2) at (-4.4,-2.0) {$a_2$};
\node[agent] (a3) at (-3.2,-2.0) {$a_3$};
\node[agent] (a4) at (-2.0,-2.0) {$a_4$};
\draw[deal] (p1) -- (a1);
\draw[deal] (p2) -- (a2);
\draw[deal] (p3) -- (a3);
\draw[deal] (p4) -- (a4);
\node[note] at (-3.8,-2.85) {each agent sees one part, never the whole:\\the team must reassemble the spec by coordinating};

\node[font=\footnotesize\bfseries] at (3.8,0.55) {Experiment 2: sequential dependency};
\node[note] at (3.8,0.08) {\texttt{summarise\_transactions}, a four-step chain};

% the chain, owned in consecutive blocks
\node[stepbox] (s1) at (1.3,-1.5)  {parse};
\node[stepbox] (s2) at (2.8,-1.5)  {validate};
\node[stepbox] (s3) at (4.8,-1.5)  {aggregate};
\node[stepbox] (s4) at (6.3,-1.5)  {format};
\draw[chain] (s1) -- (s2);
\draw[chain] (s3) -- (s4);

\node[own, fit=(s1)(s2)] (o1) {};
\node[own, fit=(s3)(s4)] (o2) {};
\node[agent] (b1) at (2.05,-0.55) {$a_1$};
\node[agent] (b2) at (5.55,-0.55) {$a_2$};
\draw[black!50] (b1) -- (o1.north);
\draw[black!50] (b2) -- (o2.north);
% the interface between owners
\draw[{Stealth[length=1.6mm]}-{Stealth[length=1.6mm]}, draw=red!70!black, semithick]
  (o1.east) -- (o2.west);
\node[font=\tiny, text=red!70!black] at (3.8,-2.05) {the interface};
\node[note] at (3.8,-2.85) {each agent owns consecutive steps, without knowing its position:\\the interface between owners must be agreed};

% ================== MIDDLE: the configuration space =======================
% three stacked 4x3 grids = team structure; columns = team size; rows = files
\begin{scope}[shift={(-5.45,-6.55)}]
  % back layers (team structure)
  \draw[black!30, fill=gray!4]  (0.56,0.40) rectangle (3.16,2.35);
  \draw[black!45, fill=gray!2]  (0.28,0.20) rectangle (2.88,2.15);
  % front layer with grid
  \draw[black!70, fill=white] (0,0) rectangle (2.6,1.95);
  \foreach \x in {0.65,1.3,1.95} \draw[black!40] (\x,0) -- (\x,1.95);
  \foreach \y in {0.65,1.3}      \draw[black!40] (0,\y) -- (2.6,\y);
  % one highlighted cell: n=8, allowed
  \fill[green!30] (1.95,0.65) rectangle (2.6,1.3);
  \draw[black!70] (1.95,0.65) rectangle (2.6,1.3);
  % axis: team size (columns)
  \foreach \x/\l in {0.325/1, 0.975/2, 1.625/4, 2.275/8}
    \node[font=\scriptsize] at (\x,-0.25) {\l};
  \node[font=\scriptsize\bfseries] at (1.3,-0.62) {team size};
  % axis: shared files (rows)
  \node[font=\scriptsize, anchor=east] at (-0.08,0.325) {forbidden};
  \node[font=\scriptsize, anchor=east] at (-0.08,0.975) {allowed};
  \node[font=\scriptsize, anchor=east] at (-0.08,1.625) {mandatory};
  \node[font=\scriptsize\bfseries, rotate=90] at (-1.95,0.975) {shared files};
  % axis: team structure (depth)
  \draw[-{Stealth[length=1.8mm]}, black!60] (2.7,2.05) -- (3.3,2.5);
  \node[font=\scriptsize, anchor=west, align=left] at (2.62,2.78)
    {\textbf{team structure}: flat (collected twice, as collection A and B) or \emph{coordinator}};
  % Experiment-1 extra axis + degeneracy note
  \node[font=\scriptsize, text=black!70, align=left, anchor=west] at (-1.5,-1.3)
    {Each experiment repeats this whole grid for each \textbf{spec split} (clean, overlapping, conflicting);\\
     combinations that make no sense are dropped (e.g.\ mandatory files at one agent).};
\end{scope}

% the magnifier: what one cell is
\draw[zoom] (-2.85,-5.25) -- (1.0,-4.7);
\draw[zoom] (-2.85,-5.90) -- (1.0,-6.5);
\node[rectangle, draw=black!70, rounded corners=2pt, fill=green!6, inner sep=5pt,
      align=left, anchor=west] (cellbox) at (1.0,-5.6)
  {\textbf{one cell} $=$ one configuration, run \textbf{10 times}\\[2pt]
   \tikz{\foreach \i in {1,...,10} \node[circle, draw=black!60, fill=blue!12,
         inner sep=1.6pt] at (0.34*\i,0) {};}\\[2pt]
   every run $\rightarrow$ pass/fail from the test suite\\
   \phantom{every run} $+$ one temporal network};

% ======================== BOTTOM: the totals ==============================
\node[rectangle, draw=black!85, thick, rounded corners=2pt, fill=green!6,
      inner sep=5pt, align=center] at (0,-9.35)
  {Experiment 1: $85$ cells $\rightarrow 850$ runs \quad
   Experiment 2: $87$ cells $\rightarrow 870$ runs \quad
   scaling arms: $30 + 70$ runs (to $n{=}16$) \quad
   pilots, checks: $82$\\[2pt]
   $\Rightarrow$ \textbf{1{,}902 graded runs released}, model pinned to \texttt{claude-sonnet-4-6}};

\end{tikzpicture}

